Extinction time of stochastic SIRS models with small initial size of the infected population

The stochastic SIRS model is a continuous-time Markov chain modelling the spread of infectious diseases with temporary immunity, in a homogeneously-mixing population of fixed size $N$. We study the scaling behaviour of the extinction time of stochastic SIRS models as $N$ tends to infinity. When the initial size of infected population is small, we obtain the closed-form expression of the asymptotic distribution of this extinction time, and compare it with the data from Monte Carlo simulation.

==> images/graph_sub.tex <==
\begin{tikzpicture}[scale=1]
%%%%% <gamma> = -0.1,
\begin{axis}[
        xmin=0, xmax=1.2,
        ymin=0, ymax=1.2,
        axis lines=middle,
        x label style={at={(axis description cs:1,-0.1)},anchor=north},
         y label style={at={(axis description cs:-0.1,1)},anchor=south},
        xlabel = $\polyorder{I_0}$, ylabel = $\polyorder{R_0}$,
        xtick={0,0.4, 0.45, 0.5, 1},
        xticklabels={0, $a$, $b$, $c$, 1},
        ytick={0,0.6,1},
        yticklabels={0,$1+\polyorder{1-\paralambda}$,1},
      ]  
      \addplot[samples=100, domain=0:1,dash pattern= on 3pt off 1pt, name path=A] {1-x} node[above,pos=1] {$1-\polyorder{I_0}$}; 
      \addplot[samples=50, 
      dash pattern= on 3pt off 1pt,
      domain=0:0.7,name path=B] {x+0.1} node[right,pos=1] {$\polyorder{I_0} -\polyorder{\paragamma}$}; 
      \addplot[samples=50, domain=0:1,name path=Rmax, dotted] {1}; 
      \path[name path=xaxis] (\pgfkeysvalueof{/pgfplots/xmin}, 0) -- (\pgfkeysvalueof{/pgfplots/xmax},0);
      %%%%%%% Shade for Case 1.1
       \addplot[fill=lightgray!30] fill between[of=A and xaxis, soft clip={domain=0:0.4}];
      %\addplot[gray, pattern=north west lines] fill between[of=A and xaxis, soft clip={domain=1:2}];
      \addplot [ultra thick,mark=none,solid] coordinates {(0.4, 0) (0.4, 0.6)};
      \addplot [mark=none,dash pattern= on 3pt off 1pt, name path = C] coordinates {(0, 0.6) (1, 0.6)};
      
       %%%%%%% Shade for Case 1.3
       \addplot[fill=lightgray!75] fill between[of=C and xaxis, soft clip={domain=0.4:0.5}];
       \addplot [ mark=none, 
       dash pattern= on 3pt off 1pt,
       ] coordinates {(0.45, 0) (0.45, 0.55)};
       \addplot [mark=none, 
       dash pattern= on 3pt off 1pt,
       ] coordinates {(0.5, 0) (0.5, 0.6)};
      \node at (0.2,0.5) {\small$1.1$};
      \node at (0.4,0.8) {\small$1.2$};
      \draw[->] (0.4,0.75) -- (0.4,0.65);
      \node at (0.45,0.3) {\small$1.3$};
      %Case 2
      \addplot [ultra thick,mark=none,solid] coordinates {(0, 1) (0.95, 1)};
       \node at (0.5,1.15) {\small$2.2$};
       \draw[->] (0.45,1.08) -- (0.4,1.02);
        \node at (0.2,1.15) {\small$2.1$};
      \draw[->] (0.15,1.1) -- (0.02,1.02);
      \node at (0,1)[circle,fill,inner sep=1.5pt]{};
   \end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=1]
\begin{axis}[
        xmin=0, xmax=1.2,
        ymin=0, ymax=1.2,
        axis lines=middle,
        x label style={at={(axis description cs:1,-0.1)},anchor=north},
         y label style={at={(axis description cs:-0.1,1)},anchor=south},
        xlabel = $\polyorder{I_0}$, ylabel = $\polyorder{R_0}$,
        xtick={0,0.2, 0.3, 0.4, 1},
        xticklabels={0, $c$, $b$, $a$,1},
        ytick={0,0.6,1},
        yticklabels={0,$1+\polyorder{1-\paralambda}$,1},
      ]  
      \addplot[samples=50, domain=0:1,name path=Rmax, dotted] {1}; 
      \path[name path=xaxis] (\pgfkeysvalueof{/pgfplots/xmin}, 0) -- (\pgfkeysvalueof{/pgfplots/xmax},0);
    
      \addplot[samples=100, domain=0:1,dash pattern= on 3pt off 1pt, name path=A] {1-x} node[above,pos=1] {$1-\polyorder{I_0}$}; 
     
      \addplot[samples=50, 
      dash pattern= on 3pt off 1pt,
      domain=0:0.6,name path=B] {x+0.4} node[right,pos=0.8] {$\polyorder{I_0} -\polyorder{\paragamma}$}; 
      
      %%%%%%% Shade for Case 1.1
       \addplot[fill=lightgray!30] fill between[of=A and xaxis, soft clip={domain=0:0.3}];
      %\addplot[gray, pattern=north west lines] fill between[of=A and xaxis, soft clip={domain=1:2}];
      
      %%%%%% C curve
      \addplot [mark=none, dash pattern= on 3pt off 1pt, name path = C] coordinates {(0, 0.6) (1, 0.6)};
      
       %%%%%%% Shade for Case 1.3 (none)
       % \addplot[gray, pattern=north east lines] fill between[of=C and xaxis, soft clip={domain=0.4:0.5}];
       \addplot [mark=none, dash pattern= on 3pt off 1pt] coordinates {(0.2, 0) (0.2, 0.6)};
       \addplot [mark=none, 
       ] coordinates {(0.3, 0) (0.3, 0.7)};
       \addplot [mark=none, 
       dash pattern= on 3pt off 1pt,
       ] coordinates {(0.4, 0) (0.4, 0.6)};
      \node at (0.15,0.3) {\small$1.1$};
       %Case 2
      \addplot [ultra thick,mark=none,solid] coordinates {(0, 1) (0.95, 1)};
       \node at (0.45,1.15) {\small$2.2$};
       \draw[->] (0.45,1.08) -- (0.4,1.02);
        \node at (0.2,1.15) {\small$2.1$};
      \draw[->] (0.15,1.1) -- (0.02,1.02);
      \node at (0,1)[circle,fill,inner sep=1.5pt]{};
   \end{axis}
\end{tikzpicture}


